Syntactic Complexity of Prefix-, Suffix-, Bifix-, and Factor-Free Regular Languages

The syntactic complexity of a regular language is the cardinality of its syntactic semigroup. The syntactic complexity of a subclass of the class of regular languages is the maximal syntactic complexity of languages in that class, taken as a function of the state complexity $n$ of these languages. We study the syntactic complexity of prefix-, suffix-, bifix-, and factor-free regular languages. We prove that $n^{n-2}$ is a tight upper bound for prefix-free regular languages. We present properties of the syntactic semigroups of suffix-, bifix-, and factor-free regular languages, conjecture tight upper bounds on their size to be $(n-1)^{n-2}+(n-2)$, $(n-1)^{n-3} + (n-2)^{n-3} + (n-3)2^{n-3}$, and $(n-1)^{n-3} + (n-3)2^{n-3} + 1$, respectively, and exhibit languages with these syntactic complexities.

==> PrFree.eepic <==
\setlength{\unitlength}{0.00056868in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4890,2694)(0,-10)
\put(3207,78){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Sig$}}}}
\put(507,1270){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1866,1338){\ellipse{382}{382}}
\put(1880,1270){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(3296,1343){\ellipse{382}{382}}
\put(3297,1270){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(4691,1343){\ellipse{382}{382}}
\put(4692,1270){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(2564,258){\ellipse{382}{382}}
\put(2564,258){\ellipse{324}{324}}
\put(2564,190){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(3957,259){\ellipse{382}{382}}
\put(3959,190){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(4285.677,317.559){\arc{274.198}{3.3655}{8.5574}}
\blacken\path(4320.693,213.226)(4197.000,213.000)(4306.247,154.991)(4320.693,213.226)
\put(4512,393){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Sig$}}}}
\put(1182.000,66.750){\arc{2812.500}{4.3527}{5.0721}}
\blacken\path(1553.620,1391.800)(1677.000,1383.000)(1572.277,1448.826)(1553.620,1391.800)
\put(1182.000,2609.250){\arc{2812.500}{1.2111}{1.9305}}
\blacken\path(810.380,1284.200)(687.000,1293.000)(791.723,1227.174)(810.380,1284.200)
\put(2622.000,-31.286){\arc{4901.878}{3.8024}{5.6224}}
\blacken\path(739.587,1584.958)(687.000,1473.000)(786.087,1547.039)(739.587,1584.958)
\path(3499,1338)(4480,1338)
\blacken\path(4360.000,1308.000)(4480.000,1338.000)(4360.000,1368.000)(4360.000,1308.000)
\path(2082,1338)(3089,1338)
\blacken\path(2969.000,1308.000)(3089.000,1338.000)(2969.000,1368.000)(2969.000,1308.000)
\path(642,1203)(2397,348)
\blacken\path(2275.982,373.587)(2397.000,348.000)(2302.260,427.526)(2275.982,373.587)
\path(1947,1158)(2442,438)
\blacken\path(2349.295,519.889)(2442.000,438.000)(2398.738,553.881)(2349.295,519.889)
\path(3207,1158)(2712,438)
\blacken\path(2755.262,553.881)(2712.000,438.000)(2804.705,519.889)(2755.262,553.881)
\path(4557,1203)(2757,348)
\blacken\path(2852.522,426.585)(2757.000,348.000)(2878.265,372.388)(2852.522,426.585)
\path(12,1338)(313,1338)
\blacken\path(193.000,1308.000)(313.000,1338.000)(193.000,1368.000)(193.000,1308.000)
\path(2757,258)(3747,258)
\blacken\path(3627.000,228.000)(3747.000,258.000)(3627.000,288.000)(3627.000,228.000)
\path(417,1518)(416,1521)(413,1527)
	(409,1537)(403,1551)(396,1568)
	(389,1587)(382,1607)(376,1628)
	(371,1650)(367,1673)(366,1696)
	(367,1720)(372,1743)(379,1761)
	(387,1777)(395,1789)(402,1798)
	(409,1804)(414,1809)(420,1812)
	(425,1814)(430,1816)(436,1818)
	(443,1820)(451,1823)(462,1826)
	(475,1829)(490,1832)(507,1833)
	(524,1832)(539,1829)(552,1826)
	(563,1823)(571,1820)(578,1818)
	(584,1816)(590,1814)(594,1812)
	(600,1809)(605,1804)(612,1798)
	(619,1789)(627,1777)(635,1761)
	(642,1743)(647,1720)(648,1696)
	(647,1673)(643,1650)(638,1628)
	(632,1607)(625,1587)(618,1568)
	(611,1551)(597,1518)
\blacken\path(616.249,1640.186)(597.000,1518.000)(671.483,1616.753)(616.249,1640.186)
\path(3207,1518)(3206,1521)(3203,1527)
	(3199,1537)(3193,1551)(3186,1568)
	(3179,1587)(3172,1607)(3166,1628)
	(3161,1650)(3157,1673)(3156,1696)
	(3157,1720)(3162,1743)(3169,1761)
	(3177,1777)(3185,1789)(3192,1798)
	(3199,1804)(3204,1809)(3210,1812)
	(3215,1814)(3220,1816)(3226,1818)
	(3233,1820)(3241,1823)(3252,1826)
	(3265,1829)(3280,1832)(3297,1833)
	(3314,1832)(3329,1829)(3342,1826)
	(3353,1823)(3361,1820)(3368,1818)
	(3374,1816)(3380,1814)(3384,1812)
	(3390,1809)(3395,1804)(3402,1798)
	(3409,1789)(3417,1777)(3425,1761)
	(3432,1743)(3437,1720)(3438,1696)
	(3437,1673)(3433,1650)(3428,1628)
	(3422,1607)(3415,1587)(3408,1568)
	(3401,1551)(3387,1518)
\blacken\path(3406.249,1640.186)(3387.000,1518.000)(3461.483,1616.753)(3406.249,1640.186)
\path(1767,1518)(1766,1521)(1763,1527)
	(1759,1537)(1753,1551)(1746,1568)
	(1739,1587)(1732,1607)(1726,1628)
	(1721,1650)(1717,1673)(1716,1696)
	(1717,1720)(1722,1743)(1729,1761)
	(1737,1777)(1745,1789)(1752,1798)
	(1759,1804)(1764,1809)(1770,1812)
	(1775,1814)(1780,1816)(1786,1818)
	(1793,1820)(1801,1823)(1812,1826)
	(1825,1829)(1840,1832)(1857,1833)
	(1874,1832)(1889,1829)(1902,1826)
	(1913,1823)(1921,1820)(1928,1818)
	(1934,1816)(1940,1814)(1944,1812)
	(1950,1809)(1955,1804)(1962,1798)
	(1969,1789)(1977,1777)(1985,1761)
	(1992,1743)(1997,1720)(1998,1696)
	(1997,1673)(1993,1650)(1988,1628)
	(1982,1607)(1975,1587)(1968,1568)
	(1961,1551)(1947,1518)
\blacken\path(1966.249,1640.186)(1947.000,1518.000)(2021.483,1616.753)(1966.249,1640.186)
\path(4602,1518)(4601,1521)(4598,1527)
	(4594,1537)(4588,1551)(4581,1568)
	(4574,1587)(4567,1607)(4561,1628)
	(4556,1650)(4552,1673)(4551,1696)
	(4552,1720)(4557,1743)(4564,1761)
	(4572,1777)(4580,1789)(4587,1798)
	(4594,1804)(4599,1809)(4605,1812)
	(4610,1814)(4615,1816)(4621,1818)
	(4628,1820)(4636,1823)(4647,1826)
	(4660,1829)(4675,1832)(4692,1833)
	(4709,1832)(4724,1829)(4737,1826)
	(4748,1823)(4756,1820)(4763,1818)
	(4769,1816)(4775,1814)(4779,1812)
	(4785,1809)(4790,1804)(4797,1798)
	(4804,1789)(4812,1777)(4820,1761)
	(4827,1743)(4832,1720)(4833,1696)
	(4832,1673)(4828,1650)(4823,1628)
	(4817,1607)(4810,1587)(4803,1568)
	(4796,1551)(4782,1518)
\blacken\path(4801.249,1640.186)(4782.000,1518.000)(4856.483,1616.753)(4801.249,1640.186)
\put(1857,1968){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,\Gamma\setminus d_2$}}}}
\put(2622,2508){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(1182,1518){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1182,1023){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2532,1428){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3927,1428){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3207,888){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d_3$}}}}
\put(1317,663){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d_1$}}}}
\put(3837,663){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d_4$}}}}
\put(3297,1968){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,c,\Gamma \setminus d_3$}}}}
\put(507,1968){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,\Gamma\setminus d_1$}}}}
\put(4737,1968){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b,\Gamma \setminus d_4$}}}}
\put(2307,888){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d_2$}}}}
\put(507,1338){\ellipse{382}{382}}
\end{picture}
}


==> Tj.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5641,2697)(0,-10)
\put(2933,2449){\ellipse{450}{450}}
\put(908,2449){\ellipse{450}{450}}
\put(4958,2449){\ellipse{450}{450}}
\put(908,1549){\ellipse{450}{450}}
\put(1583,1549){\ellipse{450}{450}}
\put(2933,1549){\ellipse{450}{450}}
\put(2483,649){\ellipse{450}{450}}
\put(4508,1549){\ellipse{450}{450}}
\put(5408,1549){\ellipse{450}{450}}
\put(5408,649){\ellipse{450}{450}}
\put(233,1549){\ellipse{450}{450}}
\put(3383,649){\ellipse{450}{450}}
\path(2933,1774)(2933,2224)
\blacken\path(2963.000,2104.000)(2933.000,2224.000)(2903.000,2104.000)(2963.000,2104.000)
\path(2573,829)(2888,1324)
\blacken\path(2848.885,1206.654)(2888.000,1324.000)(2798.265,1238.867)(2848.885,1206.654)
\path(3293,829)(2978,1324)
\blacken\path(3067.735,1238.867)(2978.000,1324.000)(3017.115,1206.654)(3067.735,1238.867)
\path(908,1774)(908,2224)
\blacken\path(938.000,2104.000)(908.000,2224.000)(878.000,2104.000)(938.000,2104.000)
\path(368,1729)(773,2224)
\blacken\path(720.230,2112.128)(773.000,2224.000)(673.793,2150.122)(720.230,2112.128)
\path(1448,1729)(1043,2224)
\blacken\path(1142.207,2150.122)(1043.000,2224.000)(1095.770,2112.128)(1142.207,2150.122)
\path(4598,1774)(4868,2224)
\blacken\path(4831.985,2105.666)(4868.000,2224.000)(4780.536,2136.536)(4831.985,2105.666)
\path(5318,1774)(5048,2224)
\blacken\path(5135.464,2136.536)(5048.000,2224.000)(5084.015,2105.666)(5135.464,2136.536)
\path(5408,874)(5408,1324)
\blacken\path(5438.000,1204.000)(5408.000,1324.000)(5378.000,1204.000)(5438.000,1204.000)
\put(2933,2391){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(908,2391){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(4958,2391){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(908,64){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}(a)}}}}
\put(2933,64){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}(b)}}}}
\put(4958,64){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}(c)}}}}
\put(233,1491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_1$}}}}
\put(908,1491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_2$}}}}
\put(1583,1491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_3$}}}}
\put(2933,1491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_1$}}}}
\put(2483,591){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_2$}}}}
\put(3383,591){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_3$}}}}
\put(4508,1491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_1$}}}}
\put(5408,1491){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_2$}}}}
\put(5408,591){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$i_3$}}}}
\end{picture}
}


==> ffrev.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5986,3135)(0,-10)
\put(293,1722){\ellipse{570}{570}}
\put(293,1722){\ellipse{450}{450}}
\put(1643,597){\ellipse{570}{570}}
\put(2318.000,2307.000){\arc{1530.000}{1.0808}{2.0608}}
\blacken\path(2579.885,1556.678)(2678.000,1632.000)(2555.982,1611.711)(2579.885,1556.678)
\put(1643.000,2093.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(1781.575,2115.641)(1778.000,1992.000)(1839.339,2099.413)(1781.575,2115.641)
\put(2993.000,2093.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3131.575,2115.641)(3128.000,1992.000)(3189.339,2099.413)(3131.575,2115.641)
\put(4343.000,2093.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(4481.575,2115.641)(4478.000,1992.000)(4539.339,2099.413)(4481.575,2115.641)
\put(5693.000,2093.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(5831.575,2115.641)(5828.000,1992.000)(5889.339,2099.413)(5831.575,2115.641)
\put(3684.189,629.378){\arc{4435.362}{3.7528}{5.6470}}
\blacken\path(5370.521,2023.143)(5468.000,1947.000)(5417.821,2060.058)(5370.521,2023.143)
\put(2993,1722){\ellipse{570}{570}}
\put(4343,1722){\ellipse{570}{570}}
\put(5693,1722){\ellipse{570}{570}}
\put(1643,1722){\ellipse{570}{570}}
\path(1373,1722)(608,1722)
\blacken\path(728.000,1752.000)(608.000,1722.000)(728.000,1692.000)(728.000,1752.000)
\path(2723,1722)(1958,1722)
\blacken\path(2078.000,1752.000)(1958.000,1722.000)(2078.000,1692.000)(2078.000,1752.000)
\path(4073,1722)(3308,1722)
\blacken\path(3428.000,1752.000)(3308.000,1722.000)(3428.000,1692.000)(3428.000,1752.000)
\path(5423,1722)(4658,1722)
\blacken\path(4778.000,1752.000)(4658.000,1722.000)(4778.000,1692.000)(4778.000,1752.000)
\path(1643,12)(1643,282)
\blacken\path(1673.000,162.000)(1643.000,282.000)(1613.000,162.000)(1673.000,162.000)
\path(1643,867)(1643,1407)
\blacken\path(1673.000,1287.000)(1643.000,1407.000)(1613.000,1287.000)(1673.000,1287.000)
\put(293,1664){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1643,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(1643,1664){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2993,1664){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(4343,1664){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(5693,1664){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(1643,2397){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_3$}}}}
\put(2318,1317){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2$}}}}
\put(2993,2397){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_3$}}}}
\put(4343,2397){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2,a_3$}}}}
\put(5693,2397){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2$}}}}
\put(3668,1790){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}
\put(5018,1790){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}
\put(3668,2937){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1,a_3$}}}}
\put(2318,1790){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1,a_2$}}}}
\put(968,1790){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1418,1047){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\end{picture}
}


==> ptree.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6231,2507)(0,-10)
\put(462,2033){\ellipse{450}{450}}
\put(5856.375,1583.000){\arc{731.250}{5.2449}{7.3215}}
\blacken\path(6114.282,1368.376)(6042.000,1268.000)(6153.014,1322.552)(6114.282,1368.376)
\put(4962.000,2352.500){\arc{261.000}{2.3318}{7.0930}}
\blacken\path(5061.910,2381.296)(5052.000,2258.000)(5118.765,2362.127)(5061.910,2381.296)
\put(2262,2033){\ellipse{450}{450}}
\put(1362,2033){\ellipse{450}{450}}
\put(4062,2033){\ellipse{450}{450}}
\put(3162,2033){\ellipse{450}{450}}
\put(2262,1133){\ellipse{450}{450}}
\put(2712,233){\ellipse{450}{450}}
\put(3612,233){\ellipse{450}{450}}
\put(4062,1133){\ellipse{450}{450}}
\put(4962,2033){\ellipse{450}{450}}
\put(5862,233){\ellipse{450}{450}}
\put(1362,1133){\ellipse{450}{450}}
\put(3162,1133){\ellipse{450}{450}}
\put(5862,2033){\ellipse{450}{450}}
\put(5862,1133){\ellipse{450}{450}}
\path(687,2033)(1137,2033)
\blacken\path(1017.000,2003.000)(1137.000,2033.000)(1017.000,2063.000)(1017.000,2003.000)
\path(1587,2033)(2037,2033)
\blacken\path(1917.000,2003.000)(2037.000,2033.000)(1917.000,2063.000)(1917.000,2003.000)
\path(12,2033)(237,2033)
\blacken\path(117.000,2003.000)(237.000,2033.000)(117.000,2063.000)(117.000,2003.000)
\path(2487,2033)(2937,2033)
\blacken\path(2817.000,2003.000)(2937.000,2033.000)(2817.000,2063.000)(2817.000,2003.000)
\path(3387,2033)(3837,2033)
\blacken\path(3717.000,2003.000)(3837.000,2033.000)(3717.000,2063.000)(3717.000,2003.000)
\path(2262,1358)(2262,1808)
\blacken\path(2292.000,1688.000)(2262.000,1808.000)(2232.000,1688.000)(2292.000,1688.000)
\path(1497,1313)(2082,1853)
\blacken\path(2014.172,1749.562)(2082.000,1853.000)(1973.475,1793.650)(2014.172,1749.562)
\path(3162,1358)(3162,1808)
\blacken\path(3192.000,1688.000)(3162.000,1808.000)(3132.000,1688.000)(3192.000,1688.000)
\path(2847,413)(3117,908)
\blacken\path(3085.875,788.287)(3117.000,908.000)(3033.201,817.018)(3085.875,788.287)
\path(3477,413)(3207,908)
\blacken\path(3290.799,817.018)(3207.000,908.000)(3238.125,788.287)(3290.799,817.018)
\path(4062,1358)(4062,1808)
\blacken\path(4092.000,1688.000)(4062.000,1808.000)(4032.000,1688.000)(4092.000,1688.000)
\path(5862,458)(5862,908)
\blacken\path(5892.000,788.000)(5862.000,908.000)(5832.000,788.000)(5892.000,788.000)
\path(5862,1358)(5862,1808)
\blacken\path(5892.000,1688.000)(5862.000,1808.000)(5832.000,1688.000)(5892.000,1688.000)
\path(4287,2033)(4737,2033)
\blacken\path(4617.000,2003.000)(4737.000,2033.000)(4617.000,2063.000)(4617.000,2003.000)
\put(462,1975){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1362,1975){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2262,1975){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(3162,1975){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(4062,1975){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$5$}}}}
\put(1362,1075){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$6$}}}}
\put(2262,1075){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$7$}}}}
\put(3162,1075){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$8$}}}}
\put(2712,175){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$9$}}}}
\put(3612,175){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$10$}}}}
\put(4062,1075){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$11$}}}}
\put(5862,175){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$12$}}}}
\put(5862,1075){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$13$}}}}
\put(5862,1975){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$14$}}}}
\put(4962,1975){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$15$}}}}
\end{picture}
}


==> rev6.eepic <==
\setlength{\unitlength}{0.00056868in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6256,1578)(0,-10)
\put(5758,161){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(199,131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1558,199){\ellipse{382}{382}}
\put(1572,131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2988,204){\ellipse{382}{382}}
\put(2989,131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(4383,204){\ellipse{382}{382}}
\put(4384,131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(2314.000,-1170.286){\arc{4901.878}{3.8024}{5.6224}}
\blacken\path(4149.913,408.039)(4249.000,334.000)(4196.413,445.958)(4149.913,408.039)
\put(201,194){\ellipse{324}{324}}
\put(5743,222){\ellipse{382}{382}}
\blacken\path(3311.000,229.000)(3191.000,199.000)(3311.000,169.000)(3311.000,229.000)
\path(3191,199)(4172,199)
\blacken\path(1894.000,229.000)(1774.000,199.000)(1894.000,169.000)(1894.000,229.000)
\path(1774,199)(2781,199)
\blacken\path(506.000,229.000)(386.000,199.000)(506.000,169.000)(506.000,229.000)
\path(386,199)(1367,199)
\blacken\path(4698.000,237.000)(4578.000,207.000)(4698.000,177.000)(4698.000,237.000)
\path(4578,207)(5559,207)
\path(6244,207)(5943,207)
\blacken\path(6063.000,237.000)(5943.000,207.000)(6063.000,177.000)(6063.000,237.000)
\path(109,379)(108,382)(105,388)
	(101,398)(95,412)(88,429)
	(81,448)(74,468)(68,489)
	(63,511)(59,534)(58,557)
	(59,581)(64,604)(71,622)
	(79,638)(87,650)(94,659)
	(101,665)(106,670)(112,673)
	(117,675)(122,677)(128,679)
	(135,681)(143,684)(154,687)
	(167,690)(182,693)(199,694)
	(216,693)(231,690)(244,687)
	(255,684)(263,681)(270,679)
	(276,677)(282,675)(286,673)
	(292,670)(297,665)(304,659)
	(311,650)(319,638)(327,622)
	(334,604)(339,581)(340,557)
	(339,534)(335,511)(330,489)
	(324,468)(317,448)(310,429)
	(303,412)(289,379)
\blacken\path(308.249,501.186)(289.000,379.000)(363.483,477.753)(308.249,501.186)
\path(2899,379)(2898,382)(2895,388)
	(2891,398)(2885,412)(2878,429)
	(2871,448)(2864,468)(2858,489)
	(2853,511)(2849,534)(2848,557)
	(2849,581)(2854,604)(2861,622)
	(2869,638)(2877,650)(2884,659)
	(2891,665)(2896,670)(2902,673)
	(2907,675)(2912,677)(2918,679)
	(2925,681)(2933,684)(2944,687)
	(2957,690)(2972,693)(2989,694)
	(3006,693)(3021,690)(3034,687)
	(3045,684)(3053,681)(3060,679)
	(3066,677)(3072,675)(3076,673)
	(3082,670)(3087,665)(3094,659)
	(3101,650)(3109,638)(3117,622)
	(3124,604)(3129,581)(3130,557)
	(3129,534)(3125,511)(3120,489)
	(3114,468)(3107,448)(3100,429)
	(3093,412)(3079,379)
\blacken\path(3098.249,501.186)(3079.000,379.000)(3153.483,477.753)(3098.249,501.186)
\path(1459,379)(1458,382)(1455,388)
	(1451,398)(1445,412)(1438,429)
	(1431,448)(1424,468)(1418,489)
	(1413,511)(1409,534)(1408,557)
	(1409,581)(1414,604)(1421,622)
	(1429,638)(1437,650)(1444,659)
	(1451,665)(1456,670)(1462,673)
	(1467,675)(1472,677)(1478,679)
	(1485,681)(1493,684)(1504,687)
	(1517,690)(1532,693)(1549,694)
	(1566,693)(1581,690)(1594,687)
	(1605,684)(1613,681)(1620,679)
	(1626,677)(1632,675)(1636,673)
	(1642,670)(1647,665)(1654,659)
	(1661,650)(1669,638)(1677,622)
	(1684,604)(1689,581)(1690,557)
	(1689,534)(1685,511)(1680,489)
	(1674,468)(1667,448)(1660,429)
	(1653,412)(1639,379)
\blacken\path(1658.249,501.186)(1639.000,379.000)(1713.483,477.753)(1658.249,501.186)
\put(1549,829){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c, d_4$}}}}
\put(2989,829){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c, d_4$}}}}
\put(199,829){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$c,d_4$}}}}
\put(2314,1392){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3702,281){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2374,296){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1001,289){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5119,295){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$d_4$}}}}
\put(199,199){\ellipse{382}{382}}
\end{picture}
}


==> sfrev.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5986,2010)(0,-10)
\put(2318.000,1182.000){\arc{1530.000}{1.0808}{2.0608}}
\blacken\path(2579.885,431.678)(2678.000,507.000)(2555.982,486.711)(2579.885,431.678)
\put(1643.000,968.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(1781.575,990.641)(1778.000,867.000)(1839.339,974.413)(1781.575,990.641)
\put(2993.000,968.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(3131.575,990.641)(3128.000,867.000)(3189.339,974.413)(3131.575,990.641)
\put(4343.000,968.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(4481.575,990.641)(4478.000,867.000)(4539.339,974.413)(4481.575,990.641)
\put(5693.000,968.250){\arc{337.500}{2.4981}{6.9267}}
\blacken\path(5831.575,990.641)(5828.000,867.000)(5889.339,974.413)(5831.575,990.641)
\put(3684.189,-495.622){\arc{4435.362}{3.7528}{5.6470}}
\blacken\path(5370.521,898.143)(5468.000,822.000)(5417.821,935.058)(5370.521,898.143)
\put(2993,597){\ellipse{570}{570}}
\put(293,597){\ellipse{570}{570}}
\put(1643,597){\ellipse{570}{570}}
\put(4343,597){\ellipse{570}{570}}
\put(5693,597){\ellipse{570}{570}}
\put(293,597){\ellipse{450}{450}}
\path(1373,597)(608,597)
\blacken\path(728.000,627.000)(608.000,597.000)(728.000,567.000)(728.000,627.000)
\path(2723,597)(1958,597)
\blacken\path(2078.000,627.000)(1958.000,597.000)(2078.000,567.000)(2078.000,627.000)
\path(1643,12)(1643,282)
\blacken\path(1673.000,162.000)(1643.000,282.000)(1613.000,162.000)(1673.000,162.000)
\path(4073,597)(3308,597)
\blacken\path(3428.000,627.000)(3308.000,597.000)(3428.000,567.000)(3428.000,627.000)
\path(5423,597)(4658,597)
\blacken\path(4778.000,627.000)(4658.000,597.000)(4778.000,567.000)(4778.000,627.000)
\put(293,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(1643,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(2993,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(4343,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(5693,539){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}5}}}}
\put(1643,1272){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_3$}}}}
\put(2318,192){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2$}}}}
\put(2993,1272){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_3$}}}}
\put(4343,1272){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2,a_3$}}}}
\put(5693,1272){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2$}}}}
\put(3668,665){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}
\put(5018,665){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1$}}}}
\put(3668,1812){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1,a_3$}}}}
\put(2318,665){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1,a_2$}}}}
\put(968,665){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\end{picture}
}

